Quantifying social organization and political polarization in online platforms

Optimism about the Internet's potential to bring the world together has been tempered by concerns about its role in inflaming the 'culture wars'. Via mass selection into like-minded groups, online society may be becoming more fragmented and polarized, particularly with respect to partisan differences. However, our ability to measure the social makeup of online communities, and in turn understand the social organization of online platforms, is limited by the pseudonymous, unstructured, and large-scale nature of digital discussion. We develop a neural embedding methodology to quantify the positioning of online communities along social dimensions by leveraging large-scale patterns of aggregate behaviour. Applying our methodology to 5.1B Reddit comments made in 10K communities over 14 years, we measure how the macroscale community structure is organized with respect to age, gender, and U.S. political partisanship. Examining political content, we find Reddit underwent a significant polarization event around the 2016 U.S. presidential election, and remained highly polarized for years afterward. Contrary to conventional wisdom, however, individual-level polarization is rare; the system-level shift in 2016 was disproportionately driven by the arrival of new and newly political users. Political polarization on Reddit is unrelated to previous activity on the platform, and is instead temporally aligned with external events. We also observe a stark ideological asymmetry, with the sharp increase in 2016 being entirely attributable to changes in right-wing activity. Our methodology is broadly applicable to the study of online interaction, and our findings have implications for the design of online platforms, understanding the social contexts of online behaviour, and quantifying the dynamics and mechanisms of online polarization.

==> figure-legends/ext1.tex <==
\textbf{Distribution of community scores.} Left: distributions of communities on the \dimension{age}, \dimension{gender}, \dimension{partisan}, and \dimension{affluence} dimensions. Right: the most extreme communities and words on those dimensions. Word scores are calculated by averaging community scores weighted by the number of occurrences of the word in the community in 2017. Community descriptions can be found in the glossary (Supplementary Table 1).

==> figure-legends/ext2.tex <==
\textbf{Distributions of \dimension{age}, \dimension{gender}, and \dimension{partisan} scores by cluster.} Distributions of raw \dimension{age}, \dimension{gender}, and \dimension{partisan} scores, separated by cluster. Outlier communities that lie more than two standard deviations from the mean are annotated. Dashed lines represent the global mean on each dimension. Community descriptions can be found in the glossary (\tableGlossary ).

==> figure-legends/ext3.tex <==
\textbf{Distributions of \dimension{affluence}, \dimension{time}, \dimension{sociality}, and \dimension{edginess} scores by cluster.} Outlier communities that lie more than two standard deviations from the mean are annotated. Dashed lines represent the global mean on each dimension. Community descriptions can be found in the glossary (\tableGlossary ).

==> figure-legends/ext4.tex <==
\textbf{External validations of social dimensions.} Scatter plots of the external validations of the \dimension{gender}, \dimension{partisan}, and \dimension{affluence} axes. \dimension{gender} scores for occupational communities are plotted against the percentage of women in that occupation from the 2018 American Community Survey. The \dimension{partisan} scores for city communities are plotted against the Republican vote differential for that metropolitan area in the 2016 presidential election. The \dimension{affluence} scores of city communities are plotted against the median household income for that metropolitan area from the 2016 US Census. The reported $p$-values are two-sided and represent the probability that a greater or equal correlation coefficient would be observed in a random sample, assuming the data is normally distributed. The blue line is a best-fit linear regression for the data; the shaded area represents a 95\% confidence interval for the regression.

==> figure-legends/ext5.tex <==
\textbf{Further validations of social dimensions.} Clockwise from left: The gap between university and city communities on the \dimension{age} dimension. The distribution of university and city communities on the \dimension{age} dimension (vertical lines represent individual data points); \dimension{age} is strongly related to label ($r=0.91$, Cohen's $d=4.37$). The distribution of left and right wing labelled communities on the \dimension{partisan} dimension (vertical lines represent individual data points); \dimension{partisan} is strongly related to label ($r=0.92$, Cohen's $d=4.89$). The distribution of explicitly labelled left- and right-wing communities on the \dimension{partisan-ness} axis as compared to the general distribution (white dot represents median; box represents 25th to 75th percentile; whiskers represent 1.5 times the inter-quartile range); there is a large difference in their means (Cohen's $d=3.27$).

==> figure-legends/ext6.tex <==
\textbf{Relationships between online social dimensions.} The relationships between the \dimension{partisan} dimension and (a) \dimension{gender}, (b) \dimension{age}, (c) \dimension{partisan-ness}. 
    Every bar represents a bin of communities with \dimension{partisan} scores a given number of standard deviations from the mean, and the distribution illustrates the scores on the secondary dimension (e.g.\ \dimension{gender} in (a)). 
    From left to right, the bars represent highly left-wing, leaning left-wing, center, leaning right-wing, highly right-wing communities. 
    The leftmost and rightmost bars are annotated with the number of communities, and examples of the largest communities, in each group. 
    The hex-plot in (c) illustrates the joint distribution of \dimension{partisan} and \dimension{partisan-ness} scores. Labels correspond to the categorizations used in the polarization analysis.

==> figure-legends/ext7.tex <==
\textbf{Polarization robustness checks.}
    \textbf{(a)} The \dimension{partisan} distribution of deleted and non-deleted comments in political communities.
    \textbf{(b)} The proportion of activity that took place in very left-wing ($z<-3$) and very right-wing ($z>3$) communities over time.
    \textbf{(c)} Alternate version of Figure 1a generated using a dataset in which the authorship of all comments was randomly shuffled. Each individual bin distribution is extremely similar to the overall activity distribution, showing that the overall activity distribution is a useful reference point for what bin distributions would look like if there were no tendency for users to comment in ideologically homogeneous communities.
    \textbf{(d)} Average distributions of political activity for authors of comments in the 25 largest political communities on Reddit (by number of comments).
    \textbf{(e)} Correlation of users' average \dimension{partisan} scores over time.
    Each $(x,y)$ cell represents the correlation between scores of a user in month $t_x$ and that same user in month $t_y$, for all users active in both time periods. A user is only considered active if they make at least $10$ comments in a month.
    \textbf{(f)} The relationship between the proportion of users who polarize and the polarization threshold. The polarization threshold is the number of standard deviations a user must increase in polarization to be considered polarized. Three lines are plotted corresponding to three pairs of months; the pairs of months with the minimum (blue), maximum (orange), and median (green) proportion of users polarized when using a threshold of $1$. A threshold of $1$ is used in all other calculations.
    \textbf{(g)} The relationship between the proportion of users who polarize and the comment threshold. The comment threshold is the value used to filter inactive users from the calculation. Users must have at least $x$ comments in each of the two months to be included in the calculation of the proportion of users who polarize. The same three month pairs are plotted as in part (e). There is minimal differences between different thresholds. A threshold of $10$ is used in all other calculations.

==> figure-legends/ext8.tex <==
\textbf{Distribution of political activity by user group.}  
    The distribution of political activity on Reddit over time by \dimension{partisan} score. 
    Each bar represents one month of comment activity in political communities on Reddit, and is coloured according to the distribution of \dimension{partisan} scores of comments posted during the month (the \dimension{partisan} score of a comment is simply the partisan score of the community in which it was posted.)
    The top plot includes all activity as in Figure 3b, while the four following plots decompose this into the subsets of activity authored by particular groups of users. Users are classified based on the average partisan score of their activity in the month 12 months prior--into left-wing (having a score at least one standard deviation to the left), right-wing (one standard deviation to the right), or center. Users with no political activity in the month 12 months prior use the label of the most recent month more than 12 months prior in which they had political activity; if they have never had political activity before, they fall into the new / newly political category (bottom).

==> figure-legends/ext9.tex <==
    \textbf{Implicit polarization.} The relationship between explicitly partisan and implicitly partisan activity (left: left-wing activity; right: right-wing activity.) %
    Of users who were first active in an explicitly partisan community at time $m_E$, the proportion of them who were first active in an implicitly partisan community at time $m_I$ is denoted by the colour in cell $(m_E, m_I)$. 
    The line graphs at the top show the total proportion of users who were active in implicitly partisan communities before they were active in an explicitly partisan community (i.e.\ the sum of each column below the diagonal back to 2005, or the total proportion of users for whom $m_I < m_E$). 

==> figure-legends/fig1.tex <==
\textbf{Quantifying social dimensions on Reddit.} \textbf{a.} A two-dimensional UMAP projection of the 10,006 subreddits in our Reddit community embedding, with points coloured by clusters found by hierarchical clustering. \textbf{b.} An illustration of our social dimension generation methodology. First, a seed pair of communities that differ primarily in the desired social dimension is provided to the algorithm; for example, \subreddit{democrats} and \subreddit{Conservative} are provided to obtain a vector that represents a difference in American partisan orientation (1). All other pairs between similar subreddits are computed to produce a pool of candidate directions, and directions that are extremely similar to the input pair direction are selected to augment the seed pair; for example, \subreddit{askhillarysupporters} and \subreddit{AskTrumpSupporters}, two Q\&A communities for supporters of the respective 2016 U.S.\ presidential candidates, is selected given this input pair (2). The average of the differences between all selected pairs is then chosen as the vector representing the desired social dimension (3). \textbf{c.} The distribution of the partisan scores for the 10,006 most popular Reddit communities. The $x$-axis shows the number of standard deviations from the mean partisan score (i.e.\ $z$-score).  Communities vary from far left-wing to far right-wing, and are coloured by $z$-score. \textbf{d.} Top: communities most associated with the left- and right-wing ends of the dimension (for community descriptions, see \tableGlossary .) Bottom: words most associated with the left- and right-wing ends of the dimension, considering only word usages in political communities in 2017 as quantified by the \dimension{partisan-ness} dimension (see \figureDimenRelationships ).

==> figure-legends/fig2.tex <==
\textbf{Macroscale social organization of Reddit communities.} Distributions of communities along the \dimension{age}, \dimension{gender}, and \dimension{partisan} dimensions, grouped into behavioural clusters found by hierarchical clustering. The $x$-axis represents community scores transformed into percentiles (for example, a community with \dimension{age} score greater than 76\% of other communities would be positioned at percentile 76), and colour corresponds to $z$-score. As a result, the distribution for all communities (top row) is simply the uniform distribution $U(0,100)$, while the distributions for individual clusters illustrate which percentiles are over- or under-represented within the cluster. Raw score (i.e.\ non-percentile) distributions are shown in \figureManyDensitiesNonpctl . The dashed line indicates the 50th percentile. Rows annotated with † comprise two or more clusters (see Methods).

==> figure-legends/fig3.tex <==
\textbf{Distribution of political activity on Reddit.} 
    \textbf{(a)} Average distributions of political activity contributed by users of different partisan community bins. 
    The top distribution shows the average distribution for all users, i.e.\ independent of partisan activity, while
    each of the five bottom distributions shows the average distribution of political activity contributed by users who commented in the corresponding partisan category.
    \textbf{(b)} The distribution of political activity on Reddit over time by partisan score. 
    Each bar represents one month of comment activity in political communities on Reddit, and is coloured according to the distribution of partisan scores of comments posted during the month (where the partisan score of a comment is the partisan score of the community in which it was posted.)

==> figure-legends/fig4.tex <==
\textbf{Political polarization of new and existing users.} 
    \textbf{(a)} The average polarization of political activity on Reddit, broken down into ten user cohorts by year of the author's first political activity. Polarization is measured by the absolute $z$-score of the community, i.e.\ the absolute number of standard deviations from the mean partisan score. Inset: the relationship between polarization and time since a user's first political activity (left) and number of active months since first political activity (right).
    \textbf{(b)} Observed within-user polarization. Each $(x,y)$ cell represents the proportion of users whose average polarization (average absolute $z$-score) increased by $1$ standard deviation from their activity in month $t_x$ to their activity in month $t_y$, for all users active in both time periods. A user is only considered active if they make at least $10$ comments in a month. Results are robust for other choices of these two thresholds (Appendix Figure 7f,g).
    \textbf{(c)} Annual change in polarization, decomposed into the change attributable to new ($\Delta n$) and existing ($\Delta e$) users. The grey bar represents the actual observed year-over-year change in polarization; $\Delta e$ represents the change that would be observed had new users not changed at all (i.e.\  were only as polarized as the overall polarization in the prior year); $\Delta n$ represents the change that would be observed had existing users not changed at all (i.e.\ remained only as polarized as the prior year).

==> figure-legends/fig5.tex <==
\textbf{Ideological asymmetry in online polarization.} 
    \textbf{(a)} Average polarization (absolute $z$-score) of activity in different ideological categories over time. 
    \textbf{(b)} Volume of activity (number of comments) in different ideological categories over time.
    \textbf{(c) and (d)} Annual change in polarization in the two partisan activity categories, decomposed into the change attributable to new ($\Delta n$) and existing ($\Delta e$) users as done in Figure 4.
    \textbf{(e) and (f)} Average polarization of activity in the two partisan activity categories, decomposed into ten cohorts by year of first political activity of the author.
